Hyperspherical Integration and the Triple-Cross Vertex Graphs

We have extended the hyperspherical variables method to the analytical calculation of the angular integral of the box graph. We discuss the applications of our results to the analytical calculation of the QED contribution to the electron g-2 of the set of three-loop triple-cross vertex graphs.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%             End of   Tex file                %%%%%%%%%%%%%%
%%%%%%%%%%%%% The following postscript file with 2 figures %%%%%%%%%%%%%%
%%%%%%%%%%%%%       must be processed separately           %%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: dvips 5.480 Copyright 1986-92 Radical Eye Software
%%Title: HYPE_FIG.DVI
%%Pages: 2 1
%%BoundingBox: 0 0 596 842
%%DocumentPaperSizes: a4
%%EndComments
%DVIPSCommandLine:
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto}N /eop{SI restore showpage userdict /eop-hook known{eop-hook}if}N
/@start{userdict /start-hook known{start-hook}if /VResolution X /Resolution X
1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn
put}for 65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1
0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
statusdict begin /product where{pop product dup length 7 ge{0 7 getinterval
(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{moveto}B
/delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B
/k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1
w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{
/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1440 300 300 @start /Fa 9 118
df<00003800000000380000000038000000003800000000380000000038000000003800000000
380000000038000000003800000000380000000038000000003800000000380000000038000000
00380000000038000000003800000000380000FFFFFFFFFEFFFFFFFFFEFFFFFFFFFE0000380000
000038000000003800000000380000000038000000003800000000380000000038000000003800
000000380000000038000000003800000000380000000038000000003800000000380000000038
00000000380000000038000027297DA22E>43 D<00100000700000F00007F000FFF000F8F00000
F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000
F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000
F00000F00000F00000F00000F00001F8007FFFE07FFFE013287BA71E>49
D<00FE0007FF800E07E01803F02001F82000F840007C40007CF8007EFC007EFC003EFC003EFC00
3E78007E00007E00007C00007C0000F80000F80001F00001E00003C0000780000700000E00001C
0000380000700000600000C0000180020300020600040C000418000410000C3FFFFC7FFFF8FFFF
F8FFFFF817287DA71E>I<FFFFFFFF00FFFFFFFF0007E0003F0003E000070003E000038003E000
018003E000018003E000008003E000008003E000008003E000008003E000004003E001004003E0
01004003E001000003E001000003E003000003E003000003E00F000003FFFF000003FFFF000003
E00F000003E003000003E003000003E001000003E001000003E001000003E001000003E0000000
03E000000003E000000003E000000003E000000003E000000003E000000003E000000003E00000
0003E000000007F0000000FFFFC00000FFFFC0000022297EA827>70 D<007E0003C3800700E00E
00F01C00703C00783C003878003C78003CF8003CF8003CFFFFFCF80000F80000F80000F80000F8
00007800007C00003C00043C00041E00080E001007002001C0C0007F00161A7E991B>101
D<0000078000FC18400787A1C00E01C1C01E01E0803C00F0003C00F0007C00F8007C00F8007C00
F8007C00F8007C00F8003C00F0003C00F0001E01E0000E01C0001F87800010FC00001000000030
00000030000000380000001C0000001FFFC0000FFFF80007FFFC001C003E0030000F0070000700
60000380E0000380E0000380E0000380E0000380700007007000070038000E000C0018000780F0
0000FF80001A287E9A1E>103 D<1E003F003F003F003F001E0000000000000000000000000000
00000000000F00FF00FF001F000F000F000F000F000F000F000F000F000F000F000F000F000F00
0F000F000F000F000F000F000F00FFF0FFF00C297EA811>105 D<0F0F80FF11C0FF23E01F43E0
0F83E00F81C00F80000F00000F00000F00000F00000F00000F00000F00000F00000F00000F0000
0F00000F00000F00000F00000F00000F00000F8000FFF800FFF800131A7E9917>114
D<0F000F00FF00FF00FF00FF001F001F000F000F000F000F000F000F000F000F000F000F000F00
0F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F
000F000F001F000F001F0007002F0003804F8001C08FF0007F0FF01C1A7E9921>117
D E /Fb 1 1 df<FFFFFFFFE0FFFFFFFFE0FFFFFFFFE023037B8F2E>0 D
E /Fc 3 52 df<018003801F80E380038003800380038003800380038003800380038003800380
03800380038003800380038003800380038007C0FFFE0F1B7C9A18>49 D<07F000181C00200F00
400780F00380F803C0F803C0F803C07003C00003C0000780000780000F00000E00001C00003800
00300000600000C0000100000200400400400800401000803FFF807FFF80FFFF80121B7E9A18>
I<07F000181C00200F00780700780780780780380780000780000700000E00001C0000380007F0
00001C00000E000007000003800003C00003C07003C0F803C0F803C0F80380700700600E00181C
0007F000121B7E9A18>I E /Fd 3 114 df<003C000007FC000007FC0000007C00000078000000
780000007800000078000000F0000000F0000000F0000000F0000001E0000001E0000001E00000
01E0000003C00F8003C0104003C061C003C083C0078107C0078207C007840380078800000F1000
000F2000000FC000000FE000001E7C00001E0F00001E0780001E03C0003C03C0003C03C0803C03
C0803C03C08078038100780381007803820078018200F001C400600078001A2A7DA91F>107
D<007807C0008C1830010E2038010F401C020F801E020F001E020F001E020F001F041E001F001E
001F001E001F001E001F003C003E003C003E003C003E003C003C0078007C007800780078007800
7800F000F800E000F801C000F8038000F4070001E20E0001E1F00001E0000001E0000003C00000
03C0000003C0000003C000000780000007800000078000000F8000007FF80000FFF80000202683
991E>112 D<001F010070C301C02703802F07801E0F001E1E001E1E001E3E003C3C003C7C003C
7C003CF80078F80078F80078F80078F000F0F000F0F000F0F000F0F001E07003E07805E03809E0
1C33C007C3C00003C00003C0000780000780000780000780000F00000F00000F00001F0001FFF0
03FFF018267E991B>I E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin
%%BeginPaperSize: a4
%% a4
%%EndPaperSize

%%EndSetup
%%Page: 1 1
bop 675 887 a Fd(k)706 896 y Fc(1)486 1418 y Fd(p)13 b Fb(\000)h
Fd(k)620 1427 y Fc(2)911 1194 y Fd(q)1265 1111 y(p)g Fa(+)f
Fd(q)i Fb(\000)f Fd(k)1501 1120 y Fc(2)1655 1205 y Fd(p)345
1146 y @beginspecial @setspecial
%%BeginDocument: Fig1.fig
 0.19 0.19 scale currentlinewidth 10 mul 4 div setlinewidth
 newpath
 -200 0 moveto
 1200 0 lineto
 stroke
 newpath
 0280 -20 moveto
 0320 20 lineto
 stroke
 newpath
 0320 -20 moveto
 0280 20 lineto
 stroke
 newpath
  600  0 moveto
  616  10 lineto
 stroke
 newpath
  616  10 moveto
  618  20 lineto
 stroke
 newpath
  618  20 moveto
  603  29 lineto
 stroke
 newpath
  603  29 moveto
  584  36 lineto
 stroke
 newpath
  584  36 moveto
  577  44 lineto
 stroke
 newpath
  577  44 moveto
  586  55 lineto
 stroke
 newpath
  586  55 moveto
  603  68 lineto
 stroke
 newpath
  603  68 moveto
  610  80 lineto
 stroke
 newpath
  610  80 moveto
  600  87 lineto
 stroke
 newpath
  600  87 moveto
  579  91 lineto
 stroke
 newpath
  579  91 moveto
  564  95 lineto
 stroke
 newpath
  564  95 moveto
  565  105 lineto
 stroke
 newpath
  565  105 moveto
  577  120 lineto
 stroke
 newpath
  577  120 moveto
  587  135 lineto
 stroke
 newpath
  587  135 moveto
  583  144 lineto
 stroke
 newpath
  583  144 moveto
  565  146 lineto
 stroke
 newpath
  565  146 moveto
  545  145 lineto
 stroke
 newpath
  545  145 moveto
  537  150 lineto
 stroke
 newpath
  537  150 moveto
  543  165 lineto
 stroke
 newpath
  543  165 moveto
  552  183 lineto
 stroke
 newpath
  552  183 moveto
  553  196 lineto
 stroke
 newpath
  553  196 moveto
  539  198 lineto
 stroke
 newpath
  539  198 moveto
  519  193 lineto
 stroke
 newpath
  519  193 moveto
  504  192 lineto
 stroke
 newpath
  504  192 moveto
  502  202 lineto
 stroke
 newpath
  502  202 moveto
  508  221 lineto
 stroke
 newpath
  508  221 moveto
  511  239 lineto
 stroke
 newpath
  511  239 moveto
  502  244 lineto
 stroke
 newpath
  502  244 moveto
  484  238 lineto
 stroke
 newpath
  484  238 moveto
  467  230 lineto
 stroke
 newpath
  467  230 moveto
  458  233 lineto
 stroke
 newpath
  458  233 moveto
  458  249 lineto
 stroke
 newpath
  458  249 moveto
  459  270 lineto
 stroke
 newpath
  459  270 moveto
  454  280 lineto
 stroke
 newpath
  454  280 moveto
  440  275 lineto
 stroke
 newpath
  440  275 moveto
  424  263 lineto
 stroke
 newpath
  424  263 moveto
  411  257 lineto
 stroke
 newpath
  411  257 moveto
  406  267 lineto
 stroke
 newpath
  406  267 moveto
  404  288 lineto
 stroke
 newpath
  404  288 moveto
  399  303 lineto
 stroke
 newpath
  399  303 moveto
  388  303 lineto
 stroke
 newpath
  388  303 moveto
  374  289 lineto
 stroke
 newpath
  374  289 moveto
  362  276 lineto
 stroke
 newpath
  362  276 moveto
  353  277 lineto
 stroke
 newpath
  353  277 moveto
  346  293 lineto
 stroke
 newpath
  346  293 moveto
  339  312 lineto
 stroke
 newpath
  339  312 moveto
  330  318 lineto
 stroke
 newpath
  330  318 moveto
  319  307 lineto
 stroke
 newpath
  319  307 moveto
  309  289 lineto
 stroke
 newpath
  309  289 moveto
  300  280 lineto
 stroke
 newpath
  300  280 moveto
  291  289 lineto
 stroke
 newpath
  291  289 moveto
  281  307 lineto
 stroke
 newpath
  281  307 moveto
  270  318 lineto
 stroke
 newpath
  270  318 moveto
  261  312 lineto
 stroke
 newpath
  261  312 moveto
  254  293 lineto
 stroke
 newpath
  254  293 moveto
  247  277 lineto
 stroke
 newpath
  247  277 moveto
  238  276 lineto
 stroke
 newpath
  238  276 moveto
  226  289 lineto
 stroke
 newpath
  226  289 moveto
  212  303 lineto
 stroke
 newpath
  212  303 moveto
  201  303 lineto
 stroke
 newpath
  201  303 moveto
  196  288 lineto
 stroke
 newpath
  196  288 moveto
  194  267 lineto
 stroke
 newpath
  194  267 moveto
  189  257 lineto
 stroke
 newpath
  189  257 moveto
  176  263 lineto
 stroke
 newpath
  176  263 moveto
  160  275 lineto
 stroke
 newpath
  160  275 moveto
  146  280 lineto
 stroke
 newpath
  146  280 moveto
  141  270 lineto
 stroke
 newpath
  141  270 moveto
  142  249 lineto
 stroke
 newpath
  142  249 moveto
  142  233 lineto
 stroke
 newpath
  142  233 moveto
  133  230 lineto
 stroke
 newpath
  133  230 moveto
  116  238 lineto
 stroke
 newpath
  116  238 moveto
  98  244 lineto
 stroke
 newpath
  98  244 moveto
  89  239 lineto
 stroke
 newpath
  89  239 moveto
  92  221 lineto
 stroke
 newpath
  92  221 moveto
  98  202 lineto
 stroke
 newpath
  98  202 moveto
  96  192 lineto
 stroke
 newpath
  96  192 moveto
  81  193 lineto
 stroke
 newpath
  81  193 moveto
  61  198 lineto
 stroke
 newpath
  61  198 moveto
  47  196 lineto
 stroke
 newpath
  47  196 moveto
  48  183 lineto
 stroke
 newpath
  48  183 moveto
  57  165 lineto
 stroke
 newpath
  57  165 moveto
  63  150 lineto
 stroke
 newpath
  63  150 moveto
  55  145 lineto
 stroke
 newpath
  55  145 moveto
  35  146 lineto
 stroke
 newpath
  35  146 moveto
  17  144 lineto
 stroke
 newpath
  17  144 moveto
  13  135 lineto
 stroke
 newpath
  13  135 moveto
  23  120 lineto
 stroke
 newpath
  23  120 moveto
  35  105 lineto
 stroke
 newpath
  35  105 moveto
  36  95 lineto
 stroke
 newpath
  36  95 moveto
  21  91 lineto
 stroke
 newpath
  21  91 moveto
  0  87 lineto
 stroke
 newpath
  0  87 moveto
  -9  80 lineto
 stroke
 newpath
  -9  80 moveto
  -2  68 lineto
 stroke
 newpath
  -2  68 moveto
  14  55 lineto
 stroke
 newpath
  14  55 moveto
  23  44 lineto
 stroke
 newpath
  23  44 moveto
  16  36 lineto
 stroke
 newpath
  16  36 moveto
  -2  29 lineto
 stroke
 newpath
  -2  29 moveto
  -17  20 lineto
 stroke
 newpath
  -17  20 moveto
  -15  10 lineto
 stroke
 newpath
  -15  10 moveto
  0  0 lineto
 stroke
 newpath
  200  0 moveto
  217  -8 lineto
 stroke
 newpath
  217  -8 moveto
  219  -17 lineto
 stroke
 newpath
  219  -17 moveto
  206  -27 lineto
 stroke
 newpath
  206  -27 moveto
  189  -38 lineto
 stroke
 newpath
  189  -38 moveto
  184  -49 lineto
 stroke
 newpath
  184  -49 moveto
  197  -57 lineto
 stroke
 newpath
  197  -57 moveto
  217  -62 lineto
 stroke
 newpath
  217  -62 moveto
  229  -69 lineto
 stroke
 newpath
  229  -69 moveto
  224  -79 lineto
 stroke
 newpath
  224  -79 moveto
  209  -94 lineto
 stroke
 newpath
  209  -94 moveto
  200  -107 lineto
 stroke
 newpath
  200  -107 moveto
  207  -115 lineto
 stroke
 newpath
  207  -115 moveto
  226  -117 lineto
 stroke
 newpath
  226  -117 moveto
  244  -119 lineto
 stroke
 newpath
  244  -119 moveto
  249  -127 lineto
 stroke
 newpath
  249  -127 moveto
  239  -142 lineto
 stroke
 newpath
  239  -142 moveto
  229  -159 lineto
 stroke
 newpath
  229  -159 moveto
  230  -170 lineto
 stroke
 newpath
  230  -170 moveto
  246  -171 lineto
 stroke
 newpath
  246  -171 moveto
  267  -168 lineto
 stroke
 newpath
  267  -168 moveto
  279  -171 lineto
 stroke
 newpath
  279  -171 moveto
  277  -183 lineto
 stroke
 newpath
  277  -183 moveto
  269  -203 lineto
 stroke
 newpath
  269  -203 moveto
  267  -218 lineto
 stroke
 newpath
  267  -218 moveto
  278  -221 lineto
 stroke
 newpath
  278  -221 moveto
  297  -215 lineto
 stroke
 newpath
  297  -215 moveto
  314  -210 lineto
 stroke
 newpath
  314  -210 moveto
  320  -217 lineto
 stroke
 newpath
  320  -217 moveto
  317  -236 lineto
 stroke
 newpath
  317  -236 moveto
  314  -255 lineto
 stroke
 newpath
  314  -255 moveto
  321  -263 lineto
 stroke
 newpath
  321  -263 moveto
  337  -256 lineto
 stroke
 newpath
  337  -256 moveto
  354  -246 lineto
 stroke
 newpath
  354  -246 moveto
  365  -245 lineto
 stroke
 newpath
  365  -245 moveto
  368  -258 lineto
 stroke
 newpath
  368  -258 moveto
  368  -279 lineto
 stroke
 newpath
  368  -279 moveto
  373  -293 lineto
 stroke
 newpath
  373  -293 moveto
  385  -290 lineto
 stroke
 newpath
  385  -290 moveto
  400  -276 lineto
 stroke
 newpath
  400  -276 moveto
  413  -266 lineto
 stroke
 newpath
  413  -266 moveto
  421  -272 lineto
 stroke
 newpath
  421  -272 moveto
  425  -291 lineto
 stroke
 newpath
  425  -291 moveto
  431  -309 lineto
 stroke
 newpath
  431  -309 moveto
  440  -311 lineto
 stroke
 newpath
  440  -311 moveto
  453  -298 lineto
 stroke
 newpath
  453  -298 moveto
  464  -282 lineto
 stroke
 newpath
  464  -282 moveto
  474  -278 lineto
 stroke
 newpath
  474  -278 moveto
  482  -291 lineto
 stroke
 newpath
  482  -291 moveto
  490  -310 lineto
 stroke
 newpath
  490  -310 moveto
  500  -319 lineto
 stroke
 newpath
  500  -319 moveto
  510  -310 lineto
 stroke
 newpath
  510  -310 moveto
  518  -291 lineto
 stroke
 newpath
  518  -291 moveto
  526  -278 lineto
 stroke
 newpath
  526  -278 moveto
  536  -282 lineto
 stroke
 newpath
  536  -282 moveto
  547  -298 lineto
 stroke
 newpath
  547  -298 moveto
  560  -311 lineto
 stroke
 newpath
  560  -311 moveto
  569  -309 lineto
 stroke
 newpath
  569  -309 moveto
  575  -291 lineto
 stroke
 newpath
  575  -291 moveto
  579  -272 lineto
 stroke
 newpath
  579  -272 moveto
  587  -266 lineto
 stroke
 newpath
  587  -266 moveto
  600  -276 lineto
 stroke
 newpath
  600  -276 moveto
  615  -290 lineto
 stroke
 newpath
  615  -290 moveto
  627  -293 lineto
 stroke
 newpath
  627  -293 moveto
  632  -279 lineto
 stroke
 newpath
  632  -279 moveto
  632  -258 lineto
 stroke
 newpath
  632  -258 moveto
  635  -245 lineto
 stroke
 newpath
  635  -245 moveto
  646  -246 lineto
 stroke
 newpath
  646  -246 moveto
  663  -256 lineto
 stroke
 newpath
  663  -256 moveto
  679  -263 lineto
 stroke
 newpath
  679  -263 moveto
  686  -255 lineto
 stroke
 newpath
  686  -255 moveto
  683  -236 lineto
 stroke
 newpath
  683  -236 moveto
  680  -217 lineto
 stroke
 newpath
  680  -217 moveto
  686  -210 lineto
 stroke
 newpath
  686  -210 moveto
  703  -215 lineto
 stroke
 newpath
  703  -215 moveto
  722  -221 lineto
 stroke
 newpath
  722  -221 moveto
  733  -218 lineto
 stroke
 newpath
  733  -218 moveto
  731  -203 lineto
 stroke
 newpath
  731  -203 moveto
  723  -183 lineto
 stroke
 newpath
  723  -183 moveto
  721  -171 lineto
 stroke
 newpath
  721  -171 moveto
  733  -168 lineto
 stroke
 newpath
  733  -168 moveto
  754  -171 lineto
 stroke
 newpath
  754  -171 moveto
  770  -170 lineto
 stroke
 newpath
  770  -170 moveto
  771  -159 lineto
 stroke
 newpath
  771  -159 moveto
  761  -142 lineto
 stroke
 newpath
  761  -142 moveto
  751  -127 lineto
 stroke
 newpath
  751  -127 moveto
  756  -119 lineto
 stroke
 newpath
  756  -119 moveto
  774  -117 lineto
 stroke
 newpath
  774  -117 moveto
  793  -115 lineto
 stroke
 newpath
  793  -115 moveto
  800  -107 lineto
 stroke
 newpath
  800  -107 moveto
  791  -94 lineto
 stroke
 newpath
  791  -94 moveto
  776  -79 lineto
 stroke
 newpath
  776  -79 moveto
  771  -69 lineto
 stroke
 newpath
  771  -69 moveto
  783  -62 lineto
 stroke
 newpath
  783  -62 moveto
  803  -57 lineto
 stroke
 newpath
  803  -57 moveto
  816  -49 lineto
 stroke
 newpath
  816  -49 moveto
  811  -38 lineto
 stroke
 newpath
  811  -38 moveto
  794  -27 lineto
 stroke
 newpath
  794  -27 moveto
  781  -17 lineto
 stroke
 newpath
  781  -17 moveto
  783  -8 lineto
 stroke
 newpath
  783  -8 moveto
  800  0 lineto
 stroke
 newpath
  400  0 moveto
  417  -8 lineto
 stroke
 newpath
  417  -8 moveto
  419  -17 lineto
 stroke
 newpath
  419  -17 moveto
  406  -27 lineto
 stroke
 newpath
  406  -27 moveto
  389  -38 lineto
 stroke
 newpath
  389  -38 moveto
  384  -49 lineto
 stroke
 newpath
  384  -49 moveto
  397  -57 lineto
 stroke
 newpath
  397  -57 moveto
  417  -62 lineto
 stroke
 newpath
  417  -62 moveto
  429  -69 lineto
 stroke
 newpath
  429  -69 moveto
  424  -79 lineto
 stroke
 newpath
  424  -79 moveto
  409  -94 lineto
 stroke
 newpath
  409  -94 moveto
  400  -107 lineto
 stroke
 newpath
  400  -107 moveto
  407  -115 lineto
 stroke
 newpath
  407  -115 moveto
  426  -117 lineto
 stroke
 newpath
  426  -117 moveto
  444  -119 lineto
 stroke
 newpath
  444  -119 moveto
  449  -127 lineto
 stroke
 newpath
  449  -127 moveto
  439  -142 lineto
 stroke
 newpath
  439  -142 moveto
  429  -159 lineto
 stroke
 newpath
  429  -159 moveto
  430  -170 lineto
 stroke
 newpath
  430  -170 moveto
  446  -171 lineto
 stroke
 newpath
  446  -171 moveto
  467  -168 lineto
 stroke
 newpath
  467  -168 moveto
  479  -171 lineto
 stroke
 newpath
  479  -171 moveto
  477  -183 lineto
 stroke
 newpath
  477  -183 moveto
  469  -203 lineto
 stroke
 newpath
  469  -203 moveto
  467  -218 lineto
 stroke
 newpath
  467  -218 moveto
  478  -221 lineto
 stroke
 newpath
  478  -221 moveto
  497  -215 lineto
 stroke
 newpath
  497  -215 moveto
  514  -210 lineto
 stroke
 newpath
  514  -210 moveto
  520  -217 lineto
 stroke
 newpath
  520  -217 moveto
  517  -236 lineto
 stroke
 newpath
  517  -236 moveto
  514  -255 lineto
 stroke
 newpath
  514  -255 moveto
  521  -263 lineto
 stroke
 newpath
  521  -263 moveto
  537  -256 lineto
 stroke
 newpath
  537  -256 moveto
  554  -246 lineto
 stroke
 newpath
  554  -246 moveto
  565  -245 lineto
 stroke
 newpath
  565  -245 moveto
  568  -258 lineto
 stroke
 newpath
  568  -258 moveto
  568  -279 lineto
 stroke
 newpath
  568  -279 moveto
  573  -293 lineto
 stroke
 newpath
  573  -293 moveto
  585  -290 lineto
 stroke
 newpath
  585  -290 moveto
  600  -276 lineto
 stroke
 newpath
  600  -276 moveto
  613  -266 lineto
 stroke
 newpath
  613  -266 moveto
  621  -272 lineto
 stroke
 newpath
  621  -272 moveto
  625  -291 lineto
 stroke
 newpath
  625  -291 moveto
  631  -309 lineto
 stroke
 newpath
  631  -309 moveto
  640  -311 lineto
 stroke
 newpath
  640  -311 moveto
  653  -298 lineto
 stroke
 newpath
  653  -298 moveto
  664  -282 lineto
 stroke
 newpath
  664  -282 moveto
  674  -278 lineto
 stroke
 newpath
  674  -278 moveto
  682  -291 lineto
 stroke
 newpath
  682  -291 moveto
  690  -310 lineto
 stroke
 newpath
  690  -310 moveto
  700  -319 lineto
 stroke
 newpath
  700  -319 moveto
  710  -310 lineto
 stroke
 newpath
  710  -310 moveto
  718  -291 lineto
 stroke
 newpath
  718  -291 moveto
  726  -278 lineto
 stroke
 newpath
  726  -278 moveto
  736  -282 lineto
 stroke
 newpath
  736  -282 moveto
  747  -298 lineto
 stroke
 newpath
  747  -298 moveto
  760  -311 lineto
 stroke
 newpath
  760  -311 moveto
  769  -309 lineto
 stroke
 newpath
  769  -309 moveto
  775  -291 lineto
 stroke
 newpath
  775  -291 moveto
  779  -272 lineto
 stroke
 newpath
  779  -272 moveto
  787  -266 lineto
 stroke
 newpath
  787  -266 moveto
  800  -276 lineto
 stroke
 newpath
  800  -276 moveto
  815  -290 lineto
 stroke
 newpath
  815  -290 moveto
  827  -293 lineto
 stroke
 newpath
  827  -293 moveto
  832  -279 lineto
 stroke
 newpath
  832  -279 moveto
  832  -258 lineto
 stroke
 newpath
  832  -258 moveto
  835  -245 lineto
 stroke
 newpath
  835  -245 moveto
  846  -246 lineto
 stroke
 newpath
  846  -246 moveto
  863  -256 lineto
 stroke
 newpath
  863  -256 moveto
  879  -263 lineto
 stroke
 newpath
  879  -263 moveto
  886  -255 lineto
 stroke
 newpath
  886  -255 moveto
  883  -236 lineto
 stroke
 newpath
  883  -236 moveto
  880  -217 lineto
 stroke
 newpath
  880  -217 moveto
  886  -210 lineto
 stroke
 newpath
  886  -210 moveto
  903  -215 lineto
 stroke
 newpath
  903  -215 moveto
  922  -221 lineto
 stroke
 newpath
  922  -221 moveto
  933  -218 lineto
 stroke
 newpath
  933  -218 moveto
  931  -203 lineto
 stroke
 newpath
  931  -203 moveto
  923  -183 lineto
 stroke
 newpath
  923  -183 moveto
  921  -171 lineto
 stroke
 newpath
  921  -171 moveto
  933  -168 lineto
 stroke
 newpath
  933  -168 moveto
  954  -171 lineto
 stroke
 newpath
  954  -171 moveto
  970  -170 lineto
 stroke
 newpath
  970  -170 moveto
  971  -159 lineto
 stroke
 newpath
  971  -159 moveto
  961  -142 lineto
 stroke
 newpath
  961  -142 moveto
  951  -127 lineto
 stroke
 newpath
  951  -127 moveto
  956  -119 lineto
 stroke
 newpath
  956  -119 moveto
  974  -117 lineto
 stroke
 newpath
  974  -117 moveto
  993  -115 lineto
 stroke
 newpath
  993  -115 moveto
  1000  -107 lineto
 stroke
 newpath
  1000  -107 moveto
  991  -94 lineto
 stroke
 newpath
  991  -94 moveto
  976  -79 lineto
 stroke
 newpath
  976  -79 moveto
  971  -69 lineto
 stroke
 newpath
  971  -69 moveto
  983  -62 lineto
 stroke
 newpath
  983  -62 moveto
  1003  -57 lineto
 stroke
 newpath
  1003  -57 moveto
  1016  -49 lineto
 stroke
 newpath
  1016  -49 moveto
  1011  -38 lineto
 stroke
 newpath
  1011  -38 moveto
  994  -27 lineto
 stroke
 newpath
  994  -27 moveto
  981  -17 lineto
 stroke
 newpath
  981  -17 moveto
  983  -8 lineto
 stroke
 newpath
  983  -8 moveto
  1000  0 lineto
 stroke
%%EndDocument
 @endspecial 836 2310 a Fa(Figure)19 b(1)p eop
%%Page: 2 2
bop 899 1442 a Fd(q)509 1170 y(q)15 b Fb(\000)f Fd(k)642 1179
y Fc(1)1159 1170 y Fd(q)h Fb(\000)f Fd(k)1292 1179 y Fc(3)840
910 y Fd(q)h Fb(\000)f Fd(k)973 919 y Fc(2)345 1737 y @beginspecial
@setspecial
%%BeginDocument: Fig2.fig
 0.19 0.19 scale currentlinewidth 10 mul 4 div setlinewidth
 newpath
 300 300 moveto
 300 700 lineto
 stroke
 newpath
 300 700 moveto
 700 700 lineto
 stroke
 newpath
 700 700 moveto
 700 300 lineto
 stroke
 newpath
 700 300 moveto
 300 300 lineto
 stroke
 newpath
 300 300 moveto
 200 200 lineto
 stroke
 newpath
 300 700 moveto
 200 800 lineto
 stroke
 newpath
 700 700 moveto
 800 800 lineto
 stroke
 newpath
 700 300 moveto
 800 200 lineto
 stroke
%%EndDocument
 @endspecial 836 2310 a Fa(Figure)19 b(2)p eop
%%Page: 1 3
bop 675 887 a Fd(k)706 896 y Fc(1)486 1418 y Fd(p)13 b Fb(\000)h
Fd(k)620 1427 y Fc(2)911 1194 y Fd(q)1265 1111 y(p)g Fa(+)f
Fd(q)i Fb(\000)f Fd(k)1501 1120 y Fc(2)1655 1205 y Fd(p)345
1146 y @beginspecial @setspecial
%%BeginDocument: Fig1.fig
 0.19 0.19 scale currentlinewidth 10 mul 4 div setlinewidth
 newpath
 -200 0 moveto
 1200 0 lineto
 stroke
 newpath
 0280 -20 moveto
 0320 20 lineto
 stroke
 newpath
 0320 -20 moveto
 0280 20 lineto
 stroke
 newpath
  600  0 moveto
  616  10 lineto
 stroke
 newpath
  616  10 moveto
  618  20 lineto
 stroke
 newpath
  618  20 moveto
  603  29 lineto
 stroke
 newpath
  603  29 moveto
  584  36 lineto
 stroke
 newpath
  584  36 moveto
  577  44 lineto
 stroke
 newpath
  577  44 moveto
  586  55 lineto
 stroke
 newpath
  586  55 moveto
  603  68 lineto
 stroke
 newpath
  603  68 moveto
  610  80 lineto
 stroke
 newpath
  610  80 moveto
  600  87 lineto
 stroke
 newpath
  600  87 moveto
  579  91 lineto
 stroke
 newpath
  579  91 moveto
  564  95 lineto
 stroke
 newpath
  564  95 moveto
  565  105 lineto
 stroke
 newpath
  565  105 moveto
  577  120 lineto
 stroke
 newpath
  577  120 moveto
  587  135 lineto
 stroke
 newpath
  587  135 moveto
  583  144 lineto
 stroke
 newpath
  583  144 moveto
  565  146 lineto
 stroke
 newpath
  565  146 moveto
  545  145 lineto
 stroke
 newpath
  545  145 moveto
  537  150 lineto
 stroke
 newpath
  537  150 moveto
  543  165 lineto
 stroke
 newpath
  543  165 moveto
  552  183 lineto
 stroke
 newpath
  552  183 moveto
  553  196 lineto
 stroke
 newpath
  553  196 moveto
  539  198 lineto
 stroke
 newpath
  539  198 moveto
  519  193 lineto
 stroke
 newpath
  519  193 moveto
  504  192 lineto
 stroke
 newpath
  504  192 moveto
  502  202 lineto
 stroke
 newpath
  502  202 moveto
  508  221 lineto
 stroke
 newpath
  508  221 moveto
  511  239 lineto
 stroke
 newpath
  511  239 moveto
  502  244 lineto
 stroke
 newpath
  502  244 moveto
  484  238 lineto
 stroke
 newpath
  484  238 moveto
  467  230 lineto
 stroke
 newpath
  467  230 moveto
  458  233 lineto
 stroke
 newpath
  458  233 moveto
  458  249 lineto
 stroke
 newpath
  458  249 moveto
  459  270 lineto
 stroke
 newpath
  459  270 moveto
  454  280 lineto
 stroke
 newpath
  454  280 moveto
  440  275 lineto
 stroke
 newpath
  440  275 moveto
  424  263 lineto
 stroke
 newpath
  424  263 moveto
  411  257 lineto
 stroke
 newpath
  411  257 moveto
  406  267 lineto
 stroke
 newpath
  406  267 moveto
  404  288 lineto
 stroke
 newpath
  404  288 moveto
  399  303 lineto
 stroke
 newpath
  399  303 moveto
  388  303 lineto
 stroke
 newpath
  388  303 moveto
  374  289 lineto
 stroke
 newpath
  374  289 moveto
  362  276 lineto
 stroke
 newpath
  362  276 moveto
  353  277 lineto
 stroke
 newpath
  353  277 moveto
  346  293 lineto
 stroke
 newpath
  346  293 moveto
  339  312 lineto
 stroke
 newpath
  339  312 moveto
  330  318 lineto
 stroke
 newpath
  330  318 moveto
  319  307 lineto
 stroke
 newpath
  319  307 moveto
  309  289 lineto
 stroke
 newpath
  309  289 moveto
  300  280 lineto
 stroke
 newpath
  300  280 moveto
  291  289 lineto
 stroke
 newpath
  291  289 moveto
  281  307 lineto
 stroke
 newpath
  281  307 moveto
  270  318 lineto
 stroke
 newpath
  270  318 moveto
  261  312 lineto
 stroke
 newpath
  261  312 moveto
  254  293 lineto
 stroke
 newpath
  254  293 moveto
  247  277 lineto
 stroke
 newpath
  247  277 moveto
  238  276 lineto
 stroke
 newpath
  238  276 moveto
  226  289 lineto
 stroke
 newpath
  226  289 moveto
  212  303 lineto
 stroke
 newpath
  212  303 moveto
  201  303 lineto
 stroke
 newpath
  201  303 moveto
  196  288 lineto
 stroke
 newpath
  196  288 moveto
  194  267 lineto
 stroke
 newpath
  194  267 moveto
  189  257 lineto
 stroke
 newpath
  189  257 moveto
  176  263 lineto
 stroke
 newpath
  176  263 moveto
  160  275 lineto
 stroke
 newpath
  160  275 moveto
  146  280 lineto
 stroke
 newpath
  146  280 moveto
  141  270 lineto
 stroke
 newpath
  141  270 moveto
  142  249 lineto
 stroke
 newpath
  142  249 moveto
  142  233 lineto
 stroke
 newpath
  142  233 moveto
  133  230 lineto
 stroke
 newpath
  133  230 moveto
  116  238 lineto
 stroke
 newpath
  116  238 moveto
  98  244 lineto
 stroke
 newpath
  98  244 moveto
  89  239 lineto
 stroke
 newpath
  89  239 moveto
  92  221 lineto
 stroke
 newpath
  92  221 moveto
  98  202 lineto
 stroke
 newpath
  98  202 moveto
  96  192 lineto
 stroke
 newpath
  96  192 moveto
  81  193 lineto
 stroke
 newpath
  81  193 moveto
  61  198 lineto
 stroke
 newpath
  61  198 moveto
  47  196 lineto
 stroke
 newpath
  47  196 moveto
  48  183 lineto
 stroke
 newpath
  48  183 moveto
  57  165 lineto
 stroke
 newpath
  57  165 moveto
  63  150 lineto
 stroke
 newpath
  63  150 moveto
  55  145 lineto
 stroke
 newpath
  55  145 moveto
  35  146 lineto
 stroke
 newpath
  35  146 moveto
  17  144 lineto
 stroke
 newpath
  17  144 moveto
  13  135 lineto
 stroke
 newpath
  13  135 moveto
  23  120 lineto
 stroke
 newpath
  23  120 moveto
  35  105 lineto
 stroke
 newpath
  35  105 moveto
  36  95 lineto
 stroke
 newpath
  36  95 moveto
  21  91 lineto
 stroke
 newpath
  21  91 moveto
  0  87 lineto
 stroke
 newpath
  0  87 moveto
  -9  80 lineto
 stroke
 newpath
  -9  80 moveto
  -2  68 lineto
 stroke
 newpath
  -2  68 moveto
  14  55 lineto
 stroke
 newpath
  14  55 moveto
  23  44 lineto
 stroke
 newpath
  23  44 moveto
  16  36 lineto
 stroke
 newpath
  16  36 moveto
  -2  29 lineto
 stroke
 newpath
  -2  29 moveto
  -17  20 lineto
 stroke
 newpath
  -17  20 moveto
  -15  10 lineto
 stroke
 newpath
  -15  10 moveto
  0  0 lineto
 stroke
 newpath
  200  0 moveto
  217  -8 lineto
 stroke
 newpath
  217  -8 moveto
  219  -17 lineto
 stroke
 newpath
  219  -17 moveto
  206  -27 lineto
 stroke
 newpath
  206  -27 moveto
  189  -38 lineto
 stroke
 newpath
  189  -38 moveto
  184  -49 lineto
 stroke
 newpath
  184  -49 moveto
  197  -57 lineto
 stroke
 newpath
  197  -57 moveto
  217  -62 lineto
 stroke
 newpath
  217  -62 moveto
  229  -69 lineto
 stroke
 newpath
  229  -69 moveto
  224  -79 lineto
 stroke
 newpath
  224  -79 moveto
  209  -94 lineto
 stroke
 newpath
  209  -94 moveto
  200  -107 lineto
 stroke
 newpath
  200  -107 moveto
  207  -115 lineto
 stroke
 newpath
  207  -115 moveto
  226  -117 lineto
 stroke
 newpath
  226  -117 moveto
  244  -119 lineto
 stroke
 newpath
  244  -119 moveto
  249  -127 lineto
 stroke
 newpath
  249  -127 moveto
  239  -142 lineto
 stroke
 newpath
  239  -142 moveto
  229  -159 lineto
 stroke
 newpath
  229  -159 moveto
  230  -170 lineto
 stroke
 newpath
  230  -170 moveto
  246  -171 lineto
 stroke
 newpath
  246  -171 moveto
  267  -168 lineto
 stroke
 newpath
  267  -168 moveto
  279  -171 lineto
 stroke
 newpath
  279  -171 moveto
  277  -183 lineto
 stroke
 newpath
  277  -183 moveto
  269  -203 lineto
 stroke
 newpath
  269  -203 moveto
  267  -218 lineto
 stroke
 newpath
  267  -218 moveto
  278  -221 lineto
 stroke
 newpath
  278  -221 moveto
  297  -215 lineto
 stroke
 newpath
  297  -215 moveto
  314  -210 lineto
 stroke
 newpath
  314  -210 moveto
  320  -217 lineto
 stroke
 newpath
  320  -217 moveto
  317  -236 lineto
 stroke
 newpath
  317  -236 moveto
  314  -255 lineto
 stroke
 newpath
  314  -255 moveto
  321  -263 lineto
 stroke
 newpath
  321  -263 moveto
  337  -256 lineto
 stroke
 newpath
  337  -256 moveto
  354  -246 lineto
 stroke
 newpath
  354  -246 moveto
  365  -245 lineto
 stroke
 newpath
  365  -245 moveto
  368  -258 lineto
 stroke
 newpath
  368  -258 moveto
  368  -279 lineto
 stroke
 newpath
  368  -279 moveto
  373  -293 lineto
 stroke
 newpath
  373  -293 moveto
  385  -290 lineto
 stroke
 newpath
  385  -290 moveto
  400  -276 lineto
 stroke
 newpath
  400  -276 moveto
  413  -266 lineto
 stroke
 newpath
  413  -266 moveto
  421  -272 lineto
 stroke
 newpath
  421  -272 moveto
  425  -291 lineto
 stroke
 newpath
  425  -291 moveto
  431  -309 lineto
 stroke
 newpath
  431  -309 moveto
  440  -311 lineto
 stroke
 newpath
  440  -311 moveto
  453  -298 lineto
 stroke
 newpath
  453  -298 moveto
  464  -282 lineto
 stroke
 newpath
  464  -282 moveto
  474  -278 lineto
 stroke
 newpath
  474  -278 moveto
  482  -291 lineto
 stroke
 newpath
  482  -291 moveto
  490  -310 lineto
 stroke
 newpath
  490  -310 moveto
  500  -319 lineto
 stroke
 newpath
  500  -319 moveto
  510  -310 lineto
 stroke
 newpath
  510  -310 moveto
  518  -291 lineto
 stroke
 newpath
  518  -291 moveto
  526  -278 lineto
 stroke
 newpath
  526  -278 moveto
  536  -282 lineto
 stroke
 newpath
  536  -282 moveto
  547  -298 lineto
 stroke
 newpath
  547  -298 moveto
  560  -311 lineto
 stroke
 newpath
  560  -311 moveto
  569  -309 lineto
 stroke
 newpath
  569  -309 moveto
  575  -291 lineto
 stroke
 newpath
  575  -291 moveto
  579  -272 lineto
 stroke
 newpath
  579  -272 moveto
  587  -266 lineto
 stroke
 newpath
  587  -266 moveto
  600  -276 lineto
 stroke
 newpath
  600  -276 moveto
  615  -290 lineto
 stroke
 newpath
  615  -290 moveto
  627  -293 lineto
 stroke
 newpath
  627  -293 moveto
  632  -279 lineto
 stroke
 newpath
  632  -279 moveto
  632  -258 lineto
 stroke
 newpath
  632  -258 moveto
  635  -245 lineto
 stroke
 newpath
  635  -245 moveto
  646  -246 lineto
 stroke
 newpath
  646  -246 moveto
  663  -256 lineto
 stroke
 newpath
  663  -256 moveto
  679  -263 lineto
 stroke
 newpath
  679  -263 moveto
  686  -255 lineto
 stroke
 newpath
  686  -255 moveto
  683  -236 lineto
 stroke
 newpath
  683  -236 moveto
  680  -217 lineto
 stroke
 newpath
  680  -217 moveto
  686  -210 lineto
 stroke
 newpath
  686  -210 moveto
  703  -215 lineto
 stroke
 newpath
  703  -215 moveto
  722  -221 lineto
 stroke
 newpath
  722  -221 moveto
  733  -218 lineto
 stroke
 newpath
  733  -218 moveto
  731  -203 lineto
 stroke
 newpath
  731  -203 moveto
  723  -183 lineto
 stroke
 newpath
  723  -183 moveto
  721  -171 lineto
 stroke
 newpath
  721  -171 moveto
  733  -168 lineto
 stroke
 newpath
  733  -168 moveto
  754  -171 lineto
 stroke
 newpath
  754  -171 moveto
  770  -170 lineto
 stroke
 newpath
  770  -170 moveto
  771  -159 lineto
 stroke
 newpath
  771  -159 moveto
  761  -142 lineto
 stroke
 newpath
  761  -142 moveto
  751  -127 lineto
 stroke
 newpath
  751  -127 moveto
  756  -119 lineto
 stroke
 newpath
  756  -119 moveto
  774  -117 lineto
 stroke
 newpath
  774  -117 moveto
  793  -115 lineto
 stroke
 newpath
  793  -115 moveto
  800  -107 lineto
 stroke
 newpath
  800  -107 moveto
  791  -94 lineto
 stroke
 newpath
  791  -94 moveto
  776  -79 lineto
 stroke
 newpath
  776  -79 moveto
  771  -69 lineto
 stroke
 newpath
  771  -69 moveto
  783  -62 lineto
 stroke
 newpath
  783  -62 moveto
  803  -57 lineto
 stroke
 newpath
  803  -57 moveto
  816  -49 lineto
 stroke
 newpath
  816  -49 moveto
  811  -38 lineto
 stroke
 newpath
  811  -38 moveto
  794  -27 lineto
 stroke
 newpath
  794  -27 moveto
  781  -17 lineto
 stroke
 newpath
  781  -17 moveto
  783  -8 lineto
 stroke
 newpath
  783  -8 moveto
  800  0 lineto
 stroke
 newpath
  400  0 moveto
  417  -8 lineto
 stroke
 newpath
  417  -8 moveto
  419  -17 lineto
 stroke
 newpath
  419  -17 moveto
  406  -27 lineto
 stroke
 newpath
  406  -27 moveto
  389  -38 lineto
 stroke
 newpath
  389  -38 moveto
  384  -49 lineto
 stroke
 newpath
  384  -49 moveto
  397  -57 lineto
 stroke
 newpath
  397  -57 moveto
  417  -62 lineto
 stroke
 newpath
  417  -62 moveto
  429  -69 lineto
 stroke
 newpath
  429  -69 moveto
  424  -79 lineto
 stroke
 newpath
  424  -79 moveto
  409  -94 lineto
 stroke
 newpath
  409  -94 moveto
  400  -107 lineto
 stroke
 newpath
  400  -107 moveto
  407  -115 lineto
 stroke
 newpath
  407  -115 moveto
  426  -117 lineto
 stroke
 newpath
  426  -117 moveto
  444  -119 lineto
 stroke
 newpath
  444  -119 moveto
  449  -127 lineto
 stroke
 newpath
  449  -127 moveto
  439  -142 lineto
 stroke
 newpath
  439  -142 moveto
  429  -159 lineto
 stroke
 newpath
  429  -159 moveto
  430  -170 lineto
 stroke
 newpath
  430  -170 moveto
  446  -171 lineto
 stroke
 newpath
  446  -171 moveto
  467  -168 lineto
 stroke
 newpath
  467  -168 moveto
  479  -171 lineto
 stroke
 newpath
  479  -171 moveto
  477  -183 lineto
 stroke
 newpath
  477  -183 moveto
  469  -203 lineto
 stroke
 newpath
  469  -203 moveto
  467  -218 lineto
 stroke
 newpath
  467  -218 moveto
  478  -221 lineto
 stroke
 newpath
  478  -221 moveto
  497  -215 lineto
 stroke
 newpath
  497  -215 moveto
  514  -210 lineto
 stroke
 newpath
  514  -210 moveto
  520  -217 lineto
 stroke
 newpath
  520  -217 moveto
  517  -236 lineto
 stroke
 newpath
  517  -236 moveto
  514  -255 lineto
 stroke
 newpath
  514  -255 moveto
  521  -263 lineto
 stroke
 newpath
  521  -263 moveto
  537  -256 lineto
 stroke
 newpath
  537  -256 moveto
  554  -246 lineto
 stroke
 newpath
  554  -246 moveto
  565  -245 lineto
 stroke
 newpath
  565  -245 moveto
  568  -258 lineto
 stroke
 newpath
  568  -258 moveto
  568  -279 lineto
 stroke
 newpath
  568  -279 moveto
  573  -293 lineto
 stroke
 newpath
  573  -293 moveto
  585  -290 lineto
 stroke
 newpath
  585  -290 moveto
  600  -276 lineto
 stroke
 newpath
  600  -276 moveto
  613  -266 lineto
 stroke
 newpath
  613  -266 moveto
  621  -272 lineto
 stroke
 newpath
  621  -272 moveto
  625  -291 lineto
 stroke
 newpath
  625  -291 moveto
  631  -309 lineto
 stroke
 newpath
  631  -309 moveto
  640  -311 lineto
 stroke
 newpath
  640  -311 moveto
  653  -298 lineto
 stroke
 newpath
  653  -298 moveto
  664  -282 lineto
 stroke
 newpath
  664  -282 moveto
  674  -278 lineto
 stroke
 newpath
  674  -278 moveto
  682  -291 lineto
 stroke
 newpath
  682  -291 moveto
  690  -310 lineto
 stroke
 newpath
  690  -310 moveto
  700  -319 lineto
 stroke
 newpath
  700  -319 moveto
  710  -310 lineto
 stroke
 newpath
  710  -310 moveto
  718  -291 lineto
 stroke
 newpath
  718  -291 moveto
  726  -278 lineto
 stroke
 newpath
  726  -278 moveto
  736  -282 lineto
 stroke
 newpath
  736  -282 moveto
  747  -298 lineto
 stroke
 newpath
  747  -298 moveto
  760  -311 lineto
 stroke
 newpath
  760  -311 moveto
  769  -309 lineto
 stroke
 newpath
  769  -309 moveto
  775  -291 lineto
 stroke
 newpath
  775  -291 moveto
  779  -272 lineto
 stroke
 newpath
  779  -272 moveto
  787  -266 lineto
 stroke
 newpath
  787  -266 moveto
  800  -276 lineto
 stroke
 newpath
  800  -276 moveto
  815  -290 lineto
 stroke
 newpath
  815  -290 moveto
  827  -293 lineto
 stroke
 newpath
  827  -293 moveto
  832  -279 lineto
 stroke
 newpath
  832  -279 moveto
  832  -258 lineto
 stroke
 newpath
  832  -258 moveto
  835  -245 lineto
 stroke
 newpath
  835  -245 moveto
  846  -246 lineto
 stroke
 newpath
  846  -246 moveto
  863  -256 lineto
 stroke
 newpath
  863  -256 moveto
  879  -263 lineto
 stroke
 newpath
  879  -263 moveto
  886  -255 lineto
 stroke
 newpath
  886  -255 moveto
  883  -236 lineto
 stroke
 newpath
  883  -236 moveto
  880  -217 lineto
 stroke
 newpath
  880  -217 moveto
  886  -210 lineto
 stroke
 newpath
  886  -210 moveto
  903  -215 lineto
 stroke
 newpath
  903  -215 moveto
  922  -221 lineto
 stroke
 newpath
  922  -221 moveto
  933  -218 lineto
 stroke
 newpath
  933  -218 moveto
  931  -203 lineto
 stroke
 newpath
  931  -203 moveto
  923  -183 lineto
 stroke
 newpath
  923  -183 moveto
  921  -171 lineto
 stroke
 newpath
  921  -171 moveto
  933  -168 lineto
 stroke
 newpath
  933  -168 moveto
  954  -171 lineto
 stroke
 newpath
  954  -171 moveto
  970  -170 lineto
 stroke
 newpath
  970  -170 moveto
  971  -159 lineto
 stroke
 newpath
  971  -159 moveto
  961  -142 lineto
 stroke
 newpath
  961  -142 moveto
  951  -127 lineto
 stroke
 newpath
  951  -127 moveto
  956  -119 lineto
 stroke
 newpath
  956  -119 moveto
  974  -117 lineto
 stroke
 newpath
  974  -117 moveto
  993  -115 lineto
 stroke
 newpath
  993  -115 moveto
  1000  -107 lineto
 stroke
 newpath
  1000  -107 moveto
  991  -94 lineto
 stroke
 newpath
  991  -94 moveto
  976  -79 lineto
 stroke
 newpath
  976  -79 moveto
  971  -69 lineto
 stroke
 newpath
  971  -69 moveto
  983  -62 lineto
 stroke
 newpath
  983  -62 moveto
  1003  -57 lineto
 stroke
 newpath
  1003  -57 moveto
  1016  -49 lineto
 stroke
 newpath
  1016  -49 moveto
  1011  -38 lineto
 stroke
 newpath
  1011  -38 moveto
  994  -27 lineto
 stroke
 newpath
  994  -27 moveto
  981  -17 lineto
 stroke
 newpath
  981  -17 moveto
  983  -8 lineto
 stroke
 newpath
  983  -8 moveto
  1000  0 lineto
 stroke
%%EndDocument
 @endspecial 836 2310 a Fa(Figure)19 b(1)p eop
%%Page: 2 4
bop 899 1442 a Fd(q)509 1170 y(q)15 b Fb(\000)f Fd(k)642 1179
y Fc(1)1159 1170 y Fd(q)h Fb(\000)f Fd(k)1292 1179 y Fc(3)840
910 y Fd(q)h Fb(\000)f Fd(k)973 919 y Fc(2)345 1737 y @beginspecial
@setspecial
%%BeginDocument: Fig2.fig
 0.19 0.19 scale currentlinewidth 10 mul 4 div setlinewidth
 newpath
 300 300 moveto
 300 700 lineto
 stroke
 newpath
 300 700 moveto
 700 700 lineto
 stroke
 newpath
 700 700 moveto
 700 300 lineto
 stroke
 newpath
 700 300 moveto
 300 300 lineto
 stroke
 newpath
 300 300 moveto
 200 200 lineto
 stroke
 newpath
 300 700 moveto
 200 800 lineto
 stroke
 newpath
 700 700 moveto
 800 800 lineto
 stroke
 newpath
 700 300 moveto
 800 200 lineto
 stroke
%%EndDocument
 @endspecial 836 2310 a Fa(Figure)19 b(2)p eop
%%Page: 1 5
bop 675 887 a Fd(k)706 896 y Fc(1)486 1418 y Fd(p)13 b Fb(\000)h
Fd(k)620 1427 y Fc(2)911 1194 y Fd(q)1265 1111 y(p)g Fa(+)f
Fd(q)i Fb(\000)f Fd(k)1501 1120 y Fc(2)1655 1205 y Fd(p)345
1146 y @beginspecial @setspecial
%%BeginDocument: Fig1.fig
 0.19 0.19 scale currentlinewidth 10 mul 4 div setlinewidth
 newpath
 -200 0 moveto
 1200 0 lineto
 stroke
 newpath
 0280 -20 moveto
 0320 20 lineto
 stroke
 newpath
 0320 -20 moveto
 0280 20 lineto
 stroke
 newpath
  600  0 moveto
  616  10 lineto
 stroke
 newpath
  616  10 moveto
  618  20 lineto
 stroke
 newpath
  618  20 moveto
  603  29 lineto
 stroke
 newpath
  603  29 moveto
  584  36 lineto
 stroke
 newpath
  584  36 moveto
  577  44 lineto
 stroke
 newpath
  577  44 moveto
  586  55 lineto
 stroke
 newpath
  586  55 moveto
  603  68 lineto
 stroke
 newpath
  603  68 moveto
  610  80 lineto
 stroke
 newpath
  610  80 moveto
  600  87 lineto
 stroke
 newpath
  600  87 moveto
  579  91 lineto
 stroke
 newpath
  579  91 moveto
  564  95 lineto
 stroke
 newpath
  564  95 moveto
  565  105 lineto
 stroke
 newpath
  565  105 moveto
  577  120 lineto
 stroke
 newpath
  577  120 moveto
  587  135 lineto
 stroke
 newpath
  587  135 moveto
  583  144 lineto
 stroke
 newpath
  583  144 moveto
  565  146 lineto
 stroke
 newpath
  565  146 moveto
  545  145 lineto
 stroke
 newpath
  545  145 moveto
  537  150 lineto
 stroke
 newpath
  537  150 moveto
  543  165 lineto
 stroke
 newpath
  543  165 moveto
  552  183 lineto
 stroke
 newpath
  552  183 moveto
  553  196 lineto
 stroke
 newpath
  553  196 moveto
  539  198 lineto
 stroke
 newpath
  539  198 moveto
  519  193 lineto
 stroke
 newpath
  519  193 moveto
  504  192 lineto
 stroke
 newpath
  504  192 moveto
  502  202 lineto
 stroke
 newpath
  502  202 moveto
  508  221 lineto
 stroke
 newpath
  508  221 moveto
  511  239 lineto
 stroke
 newpath
  511  239 moveto
  502  244 lineto
 stroke
 newpath
  502  244 moveto
  484  238 lineto
 stroke
 newpath
  484  238 moveto
  467  230 lineto
 stroke
 newpath
  467  230 moveto
  458  233 lineto
 stroke
 newpath
  458  233 moveto
  458  249 lineto
 stroke
 newpath
  458  249 moveto
  459  270 lineto
 stroke
 newpath
  459  270 moveto
  454  280 lineto
 stroke
 newpath
  454  280 moveto
  440  275 lineto
 stroke
 newpath
  440  275 moveto
  424  263 lineto
 stroke
 newpath
  424  263 moveto
  411  257 lineto
 stroke
 newpath
  411  257 moveto
  406  267 lineto
 stroke
 newpath
  406  267 moveto
  404  288 lineto
 stroke
 newpath
  404  288 moveto
  399  303 lineto
 stroke
 newpath
  399  303 moveto
  388  303 lineto
 stroke
 newpath
  388  303 moveto
  374  289 lineto
 stroke
 newpath
  374  289 moveto
  362  276 lineto
 stroke
 newpath
  362  276 moveto
  353  277 lineto
 stroke
 newpath
  353  277 moveto
  346  293 lineto
 stroke
 newpath
  346  293 moveto
  339  312 lineto
 stroke
 newpath
  339  312 moveto
  330  318 lineto
 stroke
 newpath
  330  318 moveto
  319  307 lineto
 stroke
 newpath
  319  307 moveto
  309  289 lineto
 stroke
 newpath
  309  289 moveto
  300  280 lineto
 stroke
 newpath
  300  280 moveto
  291  289 lineto
 stroke
 newpath
  291  289 moveto
  281  307 lineto
 stroke
 newpath
  281  307 moveto
  270  318 lineto
 stroke
 newpath
  270  318 moveto
  261  312 lineto
 stroke
 newpath
  261  312 moveto
  254  293 lineto
 stroke
 newpath
  254  293 moveto
  247  277 lineto
 stroke
 newpath
  247  277 moveto
  238  276 lineto
 stroke
 newpath
  238  276 moveto
  226  289 lineto
 stroke
 newpath
  226  289 moveto
  212  303 lineto
 stroke
 newpath
  212  303 moveto
  201  303 lineto
 stroke
 newpath
  201  303 moveto
  196  288 lineto
 stroke
 newpath
  196  288 moveto
  194  267 lineto
 stroke
 newpath
  194  267 moveto
  189  257 lineto
 stroke
 newpath
  189  257 moveto
  176  263 lineto
 stroke
 newpath
  176  263 moveto
  160  275 lineto
 stroke
 newpath
  160  275 moveto
  146  280 lineto
 stroke
 newpath
  146  280 moveto
  141  270 lineto
 stroke
 newpath
  141  270 moveto
  142  249 lineto
 stroke
 newpath
  142  249 moveto
  142  233 lineto
 stroke
 newpath
  142  233 moveto
  133  230 lineto
 stroke
 newpath
  133  230 moveto
  116  238 lineto
 stroke
 newpath
  116  238 moveto
  98  244 lineto
 stroke
 newpath
  98  244 moveto
  89  239 lineto
 stroke
 newpath
  89  239 moveto
  92  221 lineto
 stroke
 newpath
  92  221 moveto
  98  202 lineto
 stroke
 newpath
  98  202 moveto
  96  192 lineto
 stroke
 newpath
  96  192 moveto
  81  193 lineto
 stroke
 newpath
  81  193 moveto
  61  198 lineto
 stroke
 newpath
  61  198 moveto
  47  196 lineto
 stroke
 newpath
  47  196 moveto
  48  183 lineto
 stroke
 newpath
  48  183 moveto
  57  165 lineto
 stroke
 newpath
  57  165 moveto
  63  150 lineto
 stroke
 newpath
  63  150 moveto
  55  145 lineto
 stroke
 newpath
  55  145 moveto
  35  146 lineto
 stroke
 newpath
  35  146 moveto
  17  144 lineto
 stroke
 newpath
  17  144 moveto
  13  135 lineto
 stroke
 newpath
  13  135 moveto
  23  120 lineto
 stroke
 newpath
  23  120 moveto
  35  105 lineto
 stroke
 newpath
  35  105 moveto
  36  95 lineto
 stroke
 newpath
  36  95 moveto
  21  91 lineto
 stroke
 newpath
  21  91 moveto
  0  87 lineto
 stroke
 newpath
  0  87 moveto
  -9  80 lineto
 stroke
 newpath
  -9  80 moveto
  -2  68 lineto
 stroke
 newpath
  -2  68 moveto
  14  55 lineto
 stroke
 newpath
  14  55 moveto
  23  44 lineto
 stroke
 newpath
  23  44 moveto
  16  36 lineto
 stroke
 newpath
  16  36 moveto
  -2  29 lineto
 stroke
 newpath
  -2  29 moveto
  -17  20 lineto
 stroke
 newpath
  -17  20 moveto
  -15  10 lineto
 stroke
 newpath
  -15  10 moveto
  0  0 lineto
 stroke
 newpath
  200  0 moveto
  217  -8 lineto
 stroke
 newpath
  217  -8 moveto
  219  -17 lineto
 stroke
 newpath
  219  -17 moveto
  206  -27 lineto
 stroke
 newpath
  206  -27 moveto
  189  -38 lineto
 stroke
 newpath
  189  -38 moveto
  184  -49 lineto
 stroke
 newpath
  184  -49 moveto
  197  -57 lineto
 stroke
 newpath
  197  -57 moveto
  217  -62 lineto
 stroke
 newpath
  217  -62 moveto
  229  -69 lineto
 stroke
 newpath
  229  -69 moveto
  224  -79 lineto
 stroke
 newpath
  224  -79 moveto
  209  -94 lineto
 stroke
 newpath
  209  -94 moveto
  200  -107 lineto
 stroke
 newpath
  200  -107 moveto
  207  -115 lineto
 stroke
 newpath
  207  -115 moveto
  226  -117 lineto
 stroke
 newpath
  226  -117 moveto
  244  -119 lineto
 stroke
 newpath
  244  -119 moveto
  249  -127 lineto
 stroke
 newpath
  249  -127 moveto
  239  -142 lineto
 stroke
 newpath
  239  -142 moveto
  229  -159 lineto
 stroke
 newpath
  229  -159 moveto
  230  -170 lineto
 stroke
 newpath
  230  -170 moveto
  246  -171 lineto
 stroke
 newpath
  246  -171 moveto
  267  -168 lineto
 stroke
 newpath
  267  -168 moveto
  279  -171 lineto
 stroke
 newpath
  279  -171 moveto
  277  -183 lineto
 stroke
 newpath
  277  -183 moveto
  269  -203 lineto
 stroke
 newpath
  269  -203 moveto
  267  -218 lineto
 stroke
 newpath
  267  -218 moveto
  278  -221 lineto
 stroke
 newpath
  278  -221 moveto
  297  -215 lineto
 stroke
 newpath
  297  -215 moveto
  314  -210 lineto
 stroke
 newpath
  314  -210 moveto
  320  -217 lineto
 stroke
 newpath
  320  -217 moveto
  317  -236 lineto
 stroke
 newpath
  317  -236 moveto
  314  -255 lineto
 stroke
 newpath
  314  -255 moveto
  321  -263 lineto
 stroke
 newpath
  321  -263 moveto
  337  -256 lineto
 stroke
 newpath
  337  -256 moveto
  354  -246 lineto
 stroke
 newpath
  354  -246 moveto
  365  -245 lineto
 stroke
 newpath
  365  -245 moveto
  368  -258 lineto
 stroke
 newpath
  368  -258 moveto
  368  -279 lineto
 stroke
 newpath
  368  -279 moveto
  373  -293 lineto
 stroke
 newpath
  373  -293 moveto
  385  -290 lineto
 stroke
 newpath
  385  -290 moveto
  400  -276 lineto
 stroke
 newpath
  400  -276 moveto
  413  -266 lineto
 stroke
 newpath
  413  -266 moveto
  421  -272 lineto
 stroke
 newpath
  421  -272 moveto
  425  -291 lineto
 stroke
 newpath
  425  -291 moveto
  431  -309 lineto
 stroke
 newpath
  431  -309 moveto
  440  -311 lineto
 stroke
 newpath
  440  -311 moveto
  453  -298 lineto
 stroke
 newpath
  453  -298 moveto
  464  -282 lineto
 stroke
 newpath
  464  -282 moveto
  474  -278 lineto
 stroke
 newpath
  474  -278 moveto
  482  -291 lineto
 stroke
 newpath
  482  -291 moveto
  490  -310 lineto
 stroke
 newpath
  490  -310 moveto
  500  -319 lineto
 stroke
 newpath
  500  -319 moveto
  510  -310 lineto
 stroke
 newpath
  510  -310 moveto
  518  -291 lineto
 stroke
 newpath
  518  -291 moveto
  526  -278 lineto
 stroke
 newpath
  526  -278 moveto
  536  -282 lineto
 stroke
 newpath
  536  -282 moveto
  547  -298 lineto
 stroke
 newpath
  547  -298 moveto
  560  -311 lineto
 stroke
 newpath
  560  -311 moveto
  569  -309 lineto
 stroke
 newpath
  569  -309 moveto
  575  -291 lineto
 stroke
 newpath
  575  -291 moveto
  579  -272 lineto
 stroke
 newpath
  579  -272 moveto
  587  -266 lineto
 stroke
 newpath
  587  -266 moveto
  600  -276 lineto
 stroke
 newpath
  600  -276 moveto
  615  -290 lineto
 stroke
 newpath
  615  -290 moveto
  627  -293 lineto
 stroke
 newpath
  627  -293 moveto
  632  -279 lineto
 stroke
 newpath
  632  -279 moveto
  632  -258 lineto
 stroke
 newpath
  632  -258 moveto
  635  -245 lineto
 stroke
 newpath
  635  -245 moveto
  646  -246 lineto
 stroke
 newpath
  646  -246 moveto
  663  -256 lineto
 stroke
 newpath
  663  -256 moveto
  679  -263 lineto
 stroke
 newpath
  679  -263 moveto
  686  -255 lineto
 stroke
 newpath
  686  -255 moveto
  683  -236 lineto
 stroke
 newpath
  683  -236 moveto
  680  -217 lineto
 stroke
 newpath
  680  -217 moveto
  686  -210 lineto
 stroke
 newpath
  686  -210 moveto
  703  -215 lineto
 stroke
 newpath
  703  -215 moveto
  722  -221 lineto
 stroke
 newpath
  722  -221 moveto
  733  -218 lineto
 stroke
 newpath
  733  -218 moveto
  731  -203 lineto
 stroke
 newpath
  731  -203 moveto
  723  -183 lineto
 stroke
 newpath
  723  -183 moveto
  721  -171 lineto
 stroke
 newpath
  721  -171 moveto
  733  -168 lineto
 stroke
 newpath
  733  -168 moveto
  754  -171 lineto
 stroke
 newpath
  754  -171 moveto
  770  -170 lineto
 stroke
 newpath
  770  -170 moveto
  771  -159 lineto
 stroke
 newpath
  771  -159 moveto
  761  -142 lineto
 stroke
 newpath
  761  -142 moveto
  751  -127 lineto
 stroke
 newpath
  751  -127 moveto
  756  -119 lineto
 stroke
 newpath
  756  -119 moveto
  774  -117 lineto
 stroke
 newpath
  774  -117 moveto
  793  -115 lineto
 stroke
 newpath
  793  -115 moveto
  800  -107 lineto
 stroke
 newpath
  800  -107 moveto
  791  -94 lineto
 stroke
 newpath
  791  -94 moveto
  776  -79 lineto
 stroke
 newpath
  776  -79 moveto
  771  -69 lineto
 stroke
 newpath
  771  -69 moveto
  783  -62 lineto
 stroke
 newpath
  783  -62 moveto
  803  -57 lineto
 stroke
 newpath
  803  -57 moveto
  816  -49 lineto
 stroke
 newpath
  816  -49 moveto
  811  -38 lineto
 stroke
 newpath
  811  -38 moveto
  794  -27 lineto
 stroke
 newpath
  794  -27 moveto
  781  -17 lineto
 stroke
 newpath
  781  -17 moveto
  783  -8 lineto
 stroke
 newpath
  783  -8 moveto
  800  0 lineto
 stroke
 newpath
  400  0 moveto
  417  -8 lineto
 stroke
 newpath
  417  -8 moveto
  419  -17 lineto
 stroke
 newpath
  419  -17 moveto
  406  -27 lineto
 stroke
 newpath
  406  -27 moveto
  389  -38 lineto
 stroke
 newpath
  389  -38 moveto
  384  -49 lineto
 stroke
 newpath
  384  -49 moveto
  397  -57 lineto
 stroke
 newpath
  397  -57 moveto
  417  -62 lineto
 stroke
 newpath
  417  -62 moveto
  429  -69 lineto
 stroke
 newpath
  429  -69 moveto
  424  -79 lineto
 stroke
 newpath
  424  -79 moveto
  409  -94 lineto
 stroke
 newpath
  409  -94 moveto
  400  -107 lineto
 stroke
 newpath
  400  -107 moveto
  407  -115 lineto
 stroke
 newpath
  407  -115 moveto
  426  -117 lineto
 stroke
 newpath
  426  -117 moveto
  444  -119 lineto
 stroke
 newpath
  444  -119 moveto
  449  -127 lineto
 stroke
 newpath
  449  -127 moveto
  439  -142 lineto
 stroke
 newpath
  439  -142 moveto
  429  -159 lineto
 stroke
 newpath
  429  -159 moveto
  430  -170 lineto
 stroke
 newpath
  430  -170 moveto
  446  -171 lineto
 stroke
 newpath
  446  -171 moveto
  467  -168 lineto
 stroke
 newpath
  467  -168 moveto
  479  -171 lineto
 stroke
 newpath
  479  -171 moveto
  477  -183 lineto
 stroke
 newpath
  477  -183 moveto
  469  -203 lineto
 stroke
 newpath
  469  -203 moveto
  467  -218 lineto
 stroke
 newpath
  467  -218 moveto
  478  -221 lineto
 stroke
 newpath
  478  -221 moveto
  497  -215 lineto
 stroke
 newpath
  497  -215 moveto
  514  -210 lineto
 stroke
 newpath
  514  -210 moveto
  520  -217 lineto
 stroke
 newpath
  520  -217 moveto
  517  -236 lineto
 stroke
 newpath
  517  -236 moveto
  514  -255 lineto
 stroke
 newpath
  514  -255 moveto
  521  -263 lineto
 stroke
 newpath
  521  -263 moveto
  537  -256 lineto
 stroke
 newpath
  537  -256 moveto
  554  -246 lineto
 stroke
 newpath
  554  -246 moveto
  565  -245 lineto
 stroke
 newpath
  565  -245 moveto
  568  -258 lineto
 stroke
 newpath
  568  -258 moveto
  568  -279 lineto
 stroke
 newpath
  568  -279 moveto
  573  -293 lineto
 stroke
 newpath
  573  -293 moveto
  585  -290 lineto
 stroke
 newpath
  585  -290 moveto
  600  -276 lineto
 stroke
 newpath
  600  -276 moveto
  613  -266 lineto
 stroke
 newpath
  613  -266 moveto
  621  -272 lineto
 stroke
 newpath
  621  -272 moveto
  625  -291 lineto
 stroke
 newpath
  625  -291 moveto
  631  -309 lineto
 stroke
 newpath
  631  -309 moveto
  640  -311 lineto
 stroke
 newpath
  640  -311 moveto
  653  -298 lineto
 stroke
 newpath
  653  -298 moveto
  664  -282 lineto
 stroke
 newpath
  664  -282 moveto
  674  -278 lineto
 stroke
 newpath
  674  -278 moveto
  682  -291 lineto
 stroke
 newpath
  682  -291 moveto
  690  -310 lineto
 stroke
 newpath
  690  -310 moveto
  700  -319 lineto
 stroke
 newpath
  700  -319 moveto
  710  -310 lineto
 stroke
 newpath
  710  -310 moveto
  718  -291 lineto
 stroke
 newpath
  718  -291 moveto
  726  -278 lineto
 stroke
 newpath
  726  -278 moveto
  736  -282 lineto
 stroke
 newpath
  736  -282 moveto
  747  -298 lineto
 stroke
 newpath
  747  -298 moveto
  760  -311 lineto
 stroke
 newpath
  760  -311 moveto
  769  -309 lineto
 stroke
 newpath
  769  -309 moveto
  775  -291 lineto
 stroke
 newpath
  775  -291 moveto
  779  -272 lineto
 stroke
 newpath
  779  -272 moveto
  787  -266 lineto
 stroke
 newpath
  787  -266 moveto
  800  -276 lineto
 stroke
 newpath
  800  -276 moveto
  815  -290 lineto
 stroke
 newpath
  815  -290 moveto
  827  -293 lineto
 stroke
 newpath
  827  -293 moveto
  832  -279 lineto
 stroke
 newpath
  832  -279 moveto
  832  -258 lineto
 stroke
 newpath
  832  -258 moveto
  835  -245 lineto
 stroke
 newpath
  835  -245 moveto
  846  -246 lineto
 stroke
 newpath
  846  -246 moveto
  863  -256 lineto
 stroke
 newpath
  863  -256 moveto
  879  -263 lineto
 stroke
 newpath
  879  -263 moveto
  886  -255 lineto
 stroke
 newpath
  886  -255 moveto
  883  -236 lineto
 stroke
 newpath
  883  -236 moveto
  880  -217 lineto
 stroke
 newpath
  880  -217 moveto
  886  -210 lineto
 stroke
 newpath
  886  -210 moveto
  903  -215 lineto
 stroke
 newpath
  903  -215 moveto
  922  -221 lineto
 stroke
 newpath
  922  -221 moveto
  933  -218 lineto
 stroke
 newpath
  933  -218 moveto
  931  -203 lineto
 stroke
 newpath
  931  -203 moveto
  923  -183 lineto
 stroke
 newpath
  923  -183 moveto
  921  -171 lineto
 stroke
 newpath
  921  -171 moveto
  933  -168 lineto
 stroke
 newpath
  933  -168 moveto
  954  -171 lineto
 stroke
 newpath
  954  -171 moveto
  970  -170 lineto
 stroke
 newpath
  970  -170 moveto
  971  -159 lineto
 stroke
 newpath
  971  -159 moveto
  961  -142 lineto
 stroke
 newpath
  961  -142 moveto
  951  -127 lineto
 stroke
 newpath
  951  -127 moveto
  956  -119 lineto
 stroke
 newpath
  956  -119 moveto
  974  -117 lineto
 stroke
 newpath
  974  -117 moveto
  993  -115 lineto
 stroke
 newpath
  993  -115 moveto
  1000  -107 lineto
 stroke
 newpath
  1000  -107 moveto
  991  -94 lineto
 stroke
 newpath
  991  -94 moveto
  976  -79 lineto
 stroke
 newpath
  976  -79 moveto
  971  -69 lineto
 stroke
 newpath
  971  -69 moveto
  983  -62 lineto
 stroke
 newpath
  983  -62 moveto
  1003  -57 lineto
 stroke
 newpath
  1003  -57 moveto
  1016  -49 lineto
 stroke
 newpath
  1016  -49 moveto
  1011  -38 lineto
 stroke
 newpath
  1011  -38 moveto
  994  -27 lineto
 stroke
 newpath
  994  -27 moveto
  981  -17 lineto
 stroke
 newpath
  981  -17 moveto
  983  -8 lineto
 stroke
 newpath
  983  -8 moveto
  1000  0 lineto
 stroke
%%EndDocument
 @endspecial 836 2310 a Fa(Figure)19 b(1)p eop
%%Page: 2 6
bop 899 1442 a Fd(q)509 1170 y(q)15 b Fb(\000)f Fd(k)642 1179
y Fc(1)1159 1170 y Fd(q)h Fb(\000)f Fd(k)1292 1179 y Fc(3)840
910 y Fd(q)h Fb(\000)f Fd(k)973 919 y Fc(2)345 1737 y @beginspecial
@setspecial
%%BeginDocument: Fig2.fig
 0.19 0.19 scale currentlinewidth 10 mul 4 div setlinewidth
 newpath
 300 300 moveto
 300 700 lineto
 stroke
 newpath
 300 700 moveto
 700 700 lineto
 stroke
 newpath
 700 700 moveto
 700 300 lineto
 stroke
 newpath
 700 300 moveto
 300 300 lineto
 stroke
 newpath
 300 300 moveto
 200 200 lineto
 stroke
 newpath
 300 700 moveto
 200 800 lineto
 stroke
 newpath
 700 700 moveto
 800 800 lineto
 stroke
 newpath
 700 300 moveto
 800 200 lineto
 stroke
%%EndDocument
 @endspecial 836 2310 a Fa(Figure)19 b(2)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
